Learning to Zoom Efficiently with a Contrastive Curriculum

Using a zoom-in tool is an important foundational part of modern visual agents, because it allows to efficiently handle tasks involving high-resolution images. Most previous methods need an extensive warm-start supervised fine-tuning phase for teaching models zoom-in. We show that this is not necessary by proposing a new intrinsic reward for learning tool use in MLLMs without the need for additional labels or warm-start SFT. Our InfoNCE-style reward uses a curriculum of increasingly hard negative tool calls as a contrastive training signal. Empirical experiments on $V^*$, HRBench and MME-RealWorld show that our approach is competitive while being more efficient. When used as a drop-in replacement for SFT, we even outperform all baselines. To directly measure the zoom-in ability of models, we further introduce the scalable synthetic Muffin&Chihuahua (M&C) dataset. Each image consists of a grid with every cell either showing a muffin or chihuahua. Leveraging the M&C dataset's unique region of interest labels, we find that recall is the metric that most strongly correlates the zoom-in region with final task performance. Our model and code for reproduction is publicly available under https://github.com/UKPLab/emnlp2026-zoom-in

==> figures/ablations.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 3,
        horizontal sep=1.5cm,
        vertical sep=0.5cm
    },
    width=0.5\textwidth
]
% 2nd seq len
\nextgroupplot[
    xmin=0, xmax=382,
    ymin=0, ymax=150,
    %ytick={25, 50, ..., 150},
    %xlabel=Training steps ,
    ylabel=Tokens in second generation,
    %legend style={at={(0.03,0.03)}}
    %legend cell align={right}
    yticklabel style={
        /pgf/number format/fixed}
]

% 2nd seq len ; 15
\addplot+[thick,
mark=none,
magenta,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 46.75) (3, 66.5) (5, 55.0) (7, 53.75) (9, 54.0) (11, 41.5) (13, 41.5) (15, 28.25) (17, 86.5) (19, 58.25) (21, 24.0) (25, 65.5) (27, 65.0) (29, 37.0) (31, 32.25) (33, 66.5) (35, 40.5) (37, 68.0) (39, 19.5) (41, 34.75) (43, 78.0) (45, 16.0) (47, 67.5) (51, 46.0) (53, 87.5) (55, 42.0) (57, 47.75) (61, 60.5) (79, 73.0) (85, 77.0) (89, 182.0) (91, 197.0) (93, 131.0) (101, 43.0) (103, 51.0) (109, 61.5) (115, 50.0) (119, 40.25) (125, 30.0) (127, 25.5) (129, 27.5) (133, 24.0) (135, 95.5) (137, 37.75) (141, 45.0) (143, 26.5) (145, 27.0) (147, 82.0) (149, 93.0) (151, 31.62) (153, 45.0) (155, 42.5) (157, 56.25) (159, 39.25) (161, 114.0) (163, 49.25) (165, 44.75) (167, 42.0) (169, 67.5) (171, 51.5) (173, 55.5) (175, 50.5) (177, 44.25) (179, 43.0) (181, 48.25) (183, 47.5) (185, 54.0) (187, 54.5) (189, 47.75) (191, 49.5) (193, 54.25) (195, 55.0) (197, 52.75) (199, 51.75) (201, 56.5) (203, 56.0) (205, 50.5) (207, 53.75) (209, 57.75) (211, 55.25) (213, 46.75) (215, 53.25) (217, 52.25) (219, 52.25) (221, 49.0) (223, 45.5) (225, 46.0) (227, 40.75) (229, 51.75) (231, 47.25) (233, 49.0) (235, 47.0) (237, 35.25) (239, 47.0) (241, 44.25) (243, 49.25) (245, 55.0) (247, 53.5) (249, 51.0) (251, 50.75) (253, 54.25) (255, 43.25) (257, 36.5) (259, 39.75) (261, 38.5) (263, 35.75) (265, 41.75) (267, 39.25) (269, 46.75) (271, 42.5) (273, 44.5) (275, 44.5) (277, 42.75) (279, 34.25) (281, 38.75) (283, 36.75) (285, 36.25) (287, 36.0) (289, 36.25) (291, 35.0) (293, 35.25) (295, 28.5) (297, 29.38) (299, 29.62) (301, 28.12) (303, 32.0) (305, 37.25) (307, 29.25) (309, 30.12) (311, 36.0) (313, 36.0) (315, 30.25) (317, 35.75) (319, 33.5) (321, 33.75) (323, 44.25) (325, 35.75) (327, 35.0) (329, 33.0) (331, 33.5) (333, 37.75) (335, 35.0) (337, 31.62) (339, 26.88) (341, 26.38) (343, 29.0) (345, 34.25) (347, 30.5) (349, 36.0) (351, 37.5) (353, 35.75) (355, 34.75) (357, 28.75) (359, 36.5) (361, 33.25) (363, 31.75) (365, 40.5) (367, 33.5) (369, 33.75) (371, 32.0) (373, 36.0) (375, 31.5) (377, 43.25) (379, 35.5) (381, 36.5)
};

% 2nd seq len ; ours
\addplot+[thick,
mark=none,
black,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 58.75) (3, 41.0) (5, 32.5) (7, 45.0) (9, 32.75) (11, 30.5) (13, 24.0) (15, 22.12) (17, 40.75) (19, 47.5) (23, 15.0) (25, 88.0) (29, 39.0) (31, 25.5) (33, 22.0) (43, 72.0) (47, 38.0) (51, 33.5) (53, 100.0) (57, 24.0) (59, 23.0) (63, 29.0) (65, 28.5) (71, 56.75) (75, 37.0) (79, 40.75) (81, 312.0) (83, 34.25) (85, 38.25) (87, 32.75) (89, 44.0) (91, 40.25) (93, 30.0) (95, 29.12) (97, 29.12) (99, 38.25) (101, 36.0) (103, 48.0) (105, 30.12) (107, 40.5) (109, 46.75) (111, 30.12) (113, 39.75) (115, 35.75) (117, 37.5) (119, 50.5) (121, 45.5) (123, 51.0) (125, 56.75) (127, 47.75) (129, 46.25) (131, 57.0) (133, 53.75) (135, 55.5) (137, 46.0) (139, 42.25) (141, 45.0) (143, 42.25) (145, 33.5) (147, 47.25) (149, 47.75) (151, 51.75) (153, 45.0) (155, 36.75) (157, 42.75) (159, 42.0) (161, 40.0) (163, 35.25) (165, 35.0) (167, 30.12) (169, 48.5) (171, 36.25) (173, 38.0) (175, 38.75) (177, 34.5) (179, 36.0) (181, 38.0) (183, 32.25) (185, 45.75) (187, 42.0) (189, 36.75) (191, 31.75) (193, 38.75) (195, 39.5) (197, 41.25) (199, 29.88) (201, 41.75) (203, 38.75) (205, 40.75) (207, 36.75) (209, 37.75) (211, 37.5) (213, 33.5) (215, 40.25) (217, 42.0) (219, 39.75) (221, 44.0) (223, 37.25) (225, 33.75) (227, 40.25) (229, 45.5) (231, 42.0) (233, 43.25) (235, 36.0) (237, 31.0) (239, 42.0) (241, 38.5) (243, 43.75) (245, 39.75) (247, 42.25) (249, 36.75) (251, 36.75) (253, 35.25) (255, 34.75) (257, 32.0) (259, 33.0) (261, 31.62) (263, 31.12) (265, 37.0) (267, 34.0) (269, 40.5) (271, 40.75) (273, 45.5) (275, 44.25) (277, 48.5) (279, 37.75) (281, 41.75) (283, 41.5) (285, 46.25) (287, 48.5) (289, 48.75) (291, 48.0) (293, 54.0) (295, 40.0) (297, 44.25) (299, 45.75) (301, 40.5) (303, 41.75) (305, 35.0) (307, 35.25) (309, 29.88) (311, 34.25) (313, 34.0) (315, 29.88) (317, 31.38) (319, 27.0) (321, 27.38) (323, 33.75) (325, 28.5) (327, 24.25) (329, 26.75) (331, 27.5) (333, 30.62) (335, 29.0) (337, 26.88) (339, 25.0) (341, 28.25) (343, 28.88) (345, 32.5) (347, 31.38) (349, 41.5) (351, 39.5) (353, 35.25) (355, 31.62) (357, 32.0) (359, 33.75) (361, 37.75) (363, 32.0) (365, 40.5) (367, 42.0) (369, 41.5) (371, 36.0) (373, 43.75) (375, 43.0) (377, 39.25) (379, 38.25) (381, 39.0)
};

% 2nd seq len ; 20
\addplot+[thick,
mark=none,
brown,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 46.0) (3, 56.75) (5, 35.25) (7, 46.0) (9, 54.75) (11, 45.25) (13, 48.0) (15, 25.0) (17, 46.5) (19, 48.5) (21, 59.0) (23, 136.0) (25, 153.0) (29, 32.0) (31, 26.25) (33, 35.75) (35, 56.75) (37, 39.25) (39, 25.62) (41, 32.25) (43, 52.75) (45, 604.0) (47, 26.0) (49, 41.25) (51, 53.75) (53, 51.0) (55, 47.75) (57, 39.0) (59, 29.0) (61, 37.75) (63, 35.75) (65, 38.75) (67, 39.75) (69, 54.75) (71, 46.0) (73, 33.75) (75, 42.5) (77, 35.5) (79, 39.0) (81, 35.25) (83, 42.0) (85, 35.5) (87, 32.25) (89, 45.25) (91, 34.75) (93, 39.75) (95, 37.5) (97, 33.0) (99, 38.0) (101, 36.75) (103, 48.25) (105, 41.75) (107, 39.75) (109, 42.75) (111, 38.25) (113, 43.5) (115, 40.5) (117, 41.0) (119, 44.0) (121, 42.5) (123, 39.5) (125, 43.75) (127, 37.0) (129, 37.0) (131, 44.5) (133, 38.75) (135, 45.0) (137, 37.5) (139, 48.5) (141, 54.0) (143, 47.0) (145, 59.0) (147, 50.75) (149, 55.25) (151, 46.5) (153, 47.25) (155, 46.0) (157, 53.5) (159, 47.5) (161, 40.5) (163, 40.25) (165, 37.0) (167, 29.0) (169, 37.25) (171, 29.12) (173, 33.5) (175, 31.75) (177, 28.62) (179, 31.25) (181, 30.38) (183, 30.5) (185, 35.75) (187, 38.0) (189, 36.5) (191, 31.25) (193, 33.0) (195, 35.25) (197, 34.75) (199, 28.88) (201, 32.75) (203, 39.0) (205, 42.0) (207, 41.25) (209, 55.25) (211, 43.25) (213, 37.75) (215, 44.5) (217, 40.5) (219, 35.75) (221, 43.0) (223, 36.5) (225, 38.5) (227, 37.25) (229, 45.75) (231, 46.75) (233, 46.25) (235, 49.0) (237, 51.25) (239, 56.25) (241, 47.0) (243, 55.75) (245, 58.25) (247, 60.0) (249, 53.75) (251, 50.5) (253, 58.75) (255, 52.25) (257, 50.5) (259, 47.5) (261, 50.75) (263, 51.0) (265, 64.5) (267, 56.0) (269, 77.0) (271, 59.75) (273, 61.25) (275, 63.75) (277, 65.0) (279, 57.75) (281, 58.5) (283, 49.5) (285, 59.25) (287, 72.5) (289, 70.5) (291, 58.0) (293, 73.0) (295, 49.0) (297, 54.75) (299, 57.25) (301, 55.75) (303, 52.5) (305, 57.5) (307, 48.75) (309, 43.5) (311, 60.5) (313, 54.5) (315, 48.75) (317, 49.0) (319, 58.75) (321, 69.0) (323, 49.25) (325, 65.0) (327, 59.25) (329, 58.0) (331, 59.75) (333, 53.0) (335, 54.0) (337, 57.25) (339, 62.5) (341, 54.0) (343, 59.0) (345, 67.5) (347, 64.0) (349, 62.25) (351, 64.5) (353, 56.25) (355, 40.0) (357, 41.25) (359, 43.0) (361, 45.0) (363, 36.25) (365, 48.25) (367, 46.75) (369, 41.25) (371, 38.25) (373, 39.0) (375, 41.25) (377, 42.0) (379, 44.25) (381, 40.25)
};

\nextgroupplot[
    xmin=0, xmax=382,
    ymin=0, ymax=150,
    %ytick={25, 50, ..., 150},
    %xlabel=Training steps,
    %ylabel=IoU target $\tau$ (in IoU),
    %legend style={at={(0.03,0.03)}}
    %legend cell align={right}
    yticklabel style={
        /pgf/number format/fixed}
]
% 2nd seq len ; random
\addplot+[thick,
mark=none,
gray,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 44.0)
(3, 65.5) (5, 34.25) (7, 43.25) (9, 41.75) (11, 138.0) (13, 41.75) (15, 24.75) (17, 195.0) (19, 49.0) (23, 212.0) (25, 21.0) (27, 50.0) (29, 25.0) (31, 16.0) (33, 22.0) (41, 54.0) (43, 57.5) (45, 264.0) (49, 112.0) (51, 30.0) (53, 52.75) (55, 35.0) (57, 27.88) (59, 28.0) (61, 60.0) (63, 31.0) (65, 89.5) (69, 22.0) (71, 57.75) (75, 50.25) (79, 30.25) (81, 28.38) (83, 46.25) (85, 35.0) (87, 26.62) (89, 34.75) (91, 49.75) (93, 30.75) (95, 31.0) (97, 36.0) (99, 30.62) (101, 43.25) (103, 67.5) (105, 37.25) (107, 28.25) (109, 43.0) (111, 27.75) (113, 41.0) (115, 31.88) (117, 34.0) (119, 38.5) (121, 35.0) (123, 40.25) (125, 46.25) (127, 34.25) (129, 33.75) (131, 43.25) (133, 43.75) (135, 56.25) (137, 46.0) (139, 37.75) (141, 51.0) (143, 42.0) (145, 46.0) (147, 40.75) (149, 45.25) (151, 44.25) (153, 41.25) (155, 38.75) (157, 37.5) (159, 39.75) (161, 44.5) (163, 43.75) (165, 42.25) (167, 37.25) (169, 52.75) (171, 42.75) (173, 48.25) (175, 45.75) (177, 39.0) (179, 45.75) (181, 45.25) (183, 36.5) (185, 44.5) (187, 47.75) (189, 47.0) (191, 39.75) (193, 47.0) (195, 43.0) (197, 41.0) (199, 33.75) (201, 38.5) (203, 36.75) (205, 35.0) (207, 37.25) (209, 41.0) (211, 40.0) (213, 35.75) (215, 44.25) (217, 38.5) (219, 40.75) (221, 38.75) (223, 35.0) (225, 35.5) (227, 36.75) (229, 47.25) (231, 41.0) (233, 45.5) (235, 44.75) (237, 41.0) (239, 47.25) (241, 48.75) (243, 53.5) (245, 50.75) (247, 57.5) (249, 52.5) (251, 56.75) (253, 57.25) (255, 52.5) (257, 50.75) (259, 53.0) (261, 49.25) (263, 49.5) (265, 52.5) (267, 49.75) (269, 61.75) (271, 51.0) (273, 62.5) (275, 60.0) (277, 57.0) (279, 46.75) (281, 55.25) (283, 56.25) (285, 55.5) (287, 55.75) (289, 56.5) (291, 54.25) (293, 52.25) (295, 39.0) (297, 41.25) (299, 43.25) (301, 37.75) (303, 45.0) (305, 47.25) (307, 38.25) (309, 46.25) (311, 49.75) (313, 46.5) (315, 43.75) (317, 46.0) (319, 57.0) (321, 59.0) (323, 57.75) (325, 61.25) (327, 62.5) (329, 55.75) (331, 52.75) (333, 57.5) (335, 53.75) (337, 56.5) (339, 57.0) (341, 44.25) (343, 54.5) (345, 56.5) (347, 60.25) (349, 64.0) (351, 79.5) (353, 64.5) (355, 58.75) (357, 64.5) (359, 66.5) (361, 68.0) (363, 65.5) (365, 79.0) (367, 78.5) (369, 83.5) (371, 72.0) (373, 63.0) (375, 78.5) (377, 77.0) (379, 80.0) (381, 70.0)
};

% 2nd seq len ; two neg
\addplot+[thick,
mark=none,
green,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 57.5) (3, 56.5) (5, 43.25) (7, 31.75) (9, 27.38) (11, 41.0) (13, 42.0) (15, 28.62) (17, 84.5) (19, 42.0) (23, 26.0) (25, 23.0) (29, 77.5) (31, 61.5) (33, 32.5) (37, 34.5) (41, 41.0) (43, 45.0) (45, 46.0) (
47, 30.25) (49, 28.88) (51, 133.0) (53, 53.5) (55, 49.0) (57, 31.0) (59, 25.5) (61, 21.0) (63, 30.0) (65, 43.5) (69, 25.0) (83, 31.0) (85, 29.62) (87, 27.0) (89, 59.25) (91, 27.0) (93, 37.25) (95, 33.25) (97,
47.0) (99, 24.5) (101, 45.75) (103, 38.25) (105, 25.75) (107, 25.62) (109, 35.75) (111, 27.25) (113, 27.0) (115, 27.5) (117, 28.38) (119, 37.25) (121, 37.75) (123, 34.5) (125, 51.25) (127, 47.0) (129, 41.5) (1
31, 47.0) (133, 47.25) (135, 54.25) (137, 42.75) (139, 54.75) (141, 56.25) (143, 49.75) (145, 61.25) (147, 57.25) (149, 67.0) (151, 63.25) (153, 62.0) (155, 52.75) (157, 53.25) (159, 48.75) (161, 56.25) (163,
51.25) (165, 48.5) (167, 41.5) (169, 58.5) (171, 47.25) (173, 53.5) (175, 63.0) (177, 45.25) (179, 49.75) (181, 55.25) (183, 48.0) (185, 54.5) (187, 55.0) (189, 78.5) (191, 48.5) (193, 52.0) (195, 48.25) (197, 51.25) (199, 43.0) (201, 51.75) (203, 52.0) (205, 64.5) (207, 49.0) (209, 55.5) (211, 47.25) (213, 39.25) (215, 68.5) (217, 47.0) (219, 42.0) (221, 54.0) (223, 43.0) (225, 56.75) (227, 47.0) (229, 52.75) (231, 53.5) (233, 51.0) (235, 60.25) (237, 54.5) (239, 57.25) (241, 51.25) (243, 57.25) (245, 55.25) (247, 60.25) (249, 57.25) (251, 55.5) (253, 61.75) (255, 59.75) (257, 49.5) (259, 52.0) (261, 49.75) (263, 51.25) (265, 50.5) (267, 48.5) (269, 67.5) (271, 54.25) (273, 56.0) (275, 64.0) (277, 54.0) (279, 50.5) (281, 48.0) (283, 50.0) (285, 53.0) (287, 60.0) (289, 53.25) (291, 52.75) (293, 64.0) (295, 46.75) (297, 51.5) (299, 50.25) (301, 55.75) (303, 49.75) (305, 53.25) (307, 49.0) (309, 41.75) (311, 53.5) (313, 46.75) (315, 52.0) (317, 42.5) (319, 49.75) (321, 51.75) (323, 43.75) (325, 56.0) (327, 49.5) (329, 47.0) (331, 50.0) (333, 41.75) (335, 43.75) (337, 44.75) (339, 49.25) (341, 47.0) (343, 38.0) (345, 48.5) (347, 45.25) (349, 52.25) (351, 69.0) (353, 43.5) (355, 41.75) (357, 49.25) (359, 56.75) (361, 50.25) (363, 50.75) (365, 71.5) (367, 87.0) (369, 75.0) (371, 65.0) (373, 68.5) (375, 71.0) (377, 79.0) (379, 77.5) (381, 73.5)
};

% 2nd seq len ; per seq
\addplot+[thick,
mark=none,
blue,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 61.5) (3, 86.5) (5, 37.75) (7, 46.25) (9, 37.25) (11, 34.5) (13, 51.5) (15, 27.5) (17, 41.25) (19, 69.0) (21, 96.0) (23, 80.0) (25, 53.75) (27, 55.0) (29, 32.0) (31, 45.5) (33, 16.62) (35, 19.38) (37, 24.12) (39, 21.12) (41, 81.5) (43, 41.0) (45, 24.0) (47, 27.25) (49, 28.88) (51, 38.5) (53, 67.5) (55, 39.0) (57, 27.88) (59, 27.12) (61, 32.0) (63, 31.0) (65, 38.5) (67, 33.75) (69, 33.25) (71, 45.0) (73, 26.12) (75, 34.5) (77, 32.75) (79, 29.12) (81, 30.88) (83, 35.75) (85, 34.25) (87, 34.0) (89, 36.5) (91, 37.0) (93, 35.25) (95, 40.75) (97, 39.0) (99, 46.5) (101, 46.25) (103, 52.0) (105, 48.0) (107, 49.5) (109, 52.25) (111, 47.5) (113, 47.25) (115, 41.75) (117, 51.0) (119, 54.5) (121, 56.75) (123, 51.25) (125, 68.5) (127, 64.5) (129, 65.0) (131, 77.5) (133, 75.0) (135, 82.0) (137, 91.5) (139, 86.5) (141, 86.0) (143, 78.0) (145, 94.0) (147, 96.5) (149, 118.5) (151, 128.0) (153, 139.0) (155, 124.0) (157, 113.5) (159, 105.0) (161, 110.0) (163, 130.0) (165, 112.5) (167, 116.5) (169, 123.5) (171, 122.0) (173, 130.0) (175, 129.0) (177, 118.5) (179, 93.0) (181, 86.5) (183, 82.5) (185, 92.5) (187, 99.0) (189, 105.5) (191, 106.5) (193, 119.5) (195, 111.5) (197, 118.5) (199, 107.5) (201, 124.0) (203, 118.0) (205, 110.5) (207, 111.5) (209, 126.5) (211, 110.0) (213, 93.0) (215, 114.5) (217, 88.5) (219, 92.5) (221, 98.0) (223, 91.5) (225, 116.0) (227, 96.5) (229, 98.0) (231, 99.0) (233, 109.0) (235, 106.5) (237, 106.5) (239, 106.5) (241, 97.0) (243, 102.0) (245, 110.0) (247, 104.5) (249, 91.5) (251, 79.5) (253, 87.0) (255, 79.5) (257, 80.0) (259, 72.5) (261, 70.0) (263, 71.0) (265, 81.0) (267, 79.0) (269, 101.0) (271, 97.5) (273, 108.5) (275, 111.0) (277, 100.5) (279, 98.0) (281, 99.5) (283, 99.5) (285, 102.5) (287, 105.0) (289, 101.0) (291, 98.5) (293, 104.0) (295, 82.0) (297, 89.0) (299, 87.0) (301, 93.0) (303, 90.5) (305, 115.5) (307, 95.5) (309, 82.0) (311, 98.5) (313, 85.0) (315, 80.0) (317, 82.0) (319, 91.0) (321, 88.0) (323, 83.5) (325, 97.0) (327, 93.0) (329, 106.0) (331, 93.0) (333, 96.5) (335, 96.0) (337, 125.0) (339, 118.0) (341, 114.0) (343, 106.5) (345, 131.0) (347, 133.0) (349, 131.0) (351, 154.0) (353, 126.0) (355, 117.0) (357, 121.5) (359, 120.5) (361, 123.5) (363, 120.5) (365, 143.0) (367, 137.0) (369, 140.0) (371, 139.0) (373, 137.0) (375, 151.0) (377, 152.0) (379, 140.0) (381, 132.0)
};

% non zero MI
\nextgroupplot[
    xmin=0, xmax=382,
    ymin=0, ymax=1,
    %ytick={0, 0.25, ..., 1},
    %xlabel=Training steps,
    ylabel=Tool use reward if tool was used,
    %legend style={at={(0.03,0.03)}}
    %legend cell align={right}
    yticklabel style={
        /pgf/number format/fixed}
]

%  ; 15
\addplot+[thick,
mark=none,
magenta,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.31) (3, 0.1) (5, 0.97) (7, 0.68) (9, 0.77) (11, 0.69) (13, 0.43) (15, 0.56) (17, -1.0) (19, -1.0) (21, -1.0) (23, -1.0) (25, 0.52) (27, 0.15) (29, -1.0) (31, 0.06) (33, 0.75) (35, -0.8) (37, 0.95) (39, 0.49) (41, 0.8) (43, 0.69) (45, -1.0) (47, 0.14) (49, -1.0) (51, -0.09) (53, -1.0) (55, 0.1) (57, 0.68) (59, -1.0) (61, 0.39) (63, -1.0) (65, -1.0) (67, -1.0) (69, -1.0) (71, -1.0) (73, -1.0) (75, -1.0) (77, -1.0) (79, -1.0) (81, -1.0) (83, -1.0) (85, -1.0) (87, -1.0) (89, -1.0) (91, -1.0) (93, -1.0) (95, -1.0) (97, -1.0) (99, -1.0) (101, 0.27) (103, -1.0) (105, -1.0) (107, -1.0) (109, -0.12) (111, -1.0) (113, -1.0) (115, 0.36) (117, -1.0) (119, 0.88) (121, -1.0) (123, -1.0) (125, -1.0) (127, 0.63) (129, -1.0) (131, -1.0) (133, 0.62) (135, 0.88) (137, 0.34) (139, -1.0) (141, 0.54) (143, 0.24) (145, 0.04) (147, 0.81) (149, 0.96) (151, 0.95) (153, 0.59) (155, 0.35) (157, 0.65) (159, -0.41) (161, 0.53) (163, 0.6) (165, 0.66) (167, 0.22) (169, 0.38) (171, 0.6) (173, 0.56) (175, 0.39) (177, 0.23) (179, 0.36) (181, 0.28) (183, 0.52) (185, 0.46) (187, 0.57) (189, 0.55) (191, 0.31) (193, 0.2) (195, 0.44) (197, 0.31) (199, 0.46) (201, 0.43) (203, 0.31) (205, 0.41) (207, 0.41) (209, 0.35) (211, 0.4) (213, 0.32) (215, 0.44) (217, 0.29) (219, 0.44) (221, 0.22) (223, 0.34) (225, 0.33) (227, 0.17) (229, 0.35) (231, 0.38) (233, 0.41) (235, 0.49) (237, 0.26) (239, 0.3) (241, 0.44) (243, 0.34) (245, 0.34) (247, 0.46) (249, 0.43) (251, 0.38) (253, 0.32) (255, 0.37) (257, 0.43) (259, 0.3) (261, 0.23) (263, 0.31) (265, 0.3) (267, 0.29) (269, 0.34) (271, 0.22) (273, 0.28) (275, 0.35) (277, 0.35) (279, 0.26) (281, 0.3) (283, 0.3) (285, 0.2) (287, 0.21) (289, 0.25) (291, 0.24) (293, 0.18) (295, 0.15) (297, 0.28) (299, 0.18) (301, 0.19) (303, 0.07) (305, 0.25) (307, 0.25) (309, 0.2) (311, 0.27) (313, 0.23) (315, 0.23) (317, 0.18) (319, 0.24) (321, 0.34) (323, 0.22) (325, 0.21) (327, 0.26) (329, 0.25) (331, 0.13) (333, 0.21) (335, 0.24) (337, 0.24) (339, 0.14) (341, 0.18) (343, 0.07) (345, 0.24) (347, 0.24) (349, 0.23) (351, 0.21) (353, 0.35) (355, 0.19) (357, 0.2) (359, 0.27) (361, 0.34) (363, 0.29) (365, 0.43) (367, 0.29) (369, 0.25) (371, 0.24) (373, 0.28) (375, 0.25) (377, 0.41) (379, 0.24) (381, 0.34)
};

%  ; ours
\addplot+[thick,
mark=none,
black,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.75) (3, 0.4) (5, -0.83) (7, 0.44) (9, -0.2) (11, 0.45) (13, 0.23) (15, 0.39) (17, -1.0) (19, -0.24) (21, -1.0) (23, 0.5) (25, -0.23) (27, -1.0) (29, 0.37) (31, -1.0) (33, 0.88) (35, -1.0) (37, -1.0) (39, -1.0) (41, -1.0) (43, 1.0) (45, -1.0) (47, -1.0) (49, -1.0) (51, -1.0) (53, -1.0) (55, -1.0) (57, -0.73) (59, 0.62) (61, -1.0) (63, 0.41) (65, -1.0) (67, -1.0) (69, -1.0) (71, -1.0) (73, -1.0) (75, -1.0) (77, -1.0) (79, -0.01) (81, 0.86) (83, 0.28) (85, 0.95) (87, 0.23) (89, 0.29) (91, 0.52) (93, 0.32) (95, 0.02) (97, 0.1) (99, 0.07) (101, 0.51) (103, 0.1) (105, 0.37) (107, 0.36) (109, 0.34) (111, 0.22) (113, 0.29) (115, 0.41) (117, 0.33) (119, 0.28) (121, 0.3) (123, 0.31) (125, 0.38) (127, 0.31) (129, 0.35) (131, 0.47) (133, 0.43) (135, 0.22) (137, 0.42) (139, 0.18) (141, 0.09) (143, 0.31) (145, 0.27) (147, 0.18) (149, 0.43) (151, 0.45) (153, 0.35) (155, 0.35) (157, 0.33) (159, 0.3) (161, 0.2) (163, 0.41) (165, 0.07) (167, 0.27) (169, 0.55) (171, 0.49) (173, 0.21) (175, 0.26) (177, 0.31) (179, 0.39) (181, 0.45) (183, 0.32) (185, 0.36) (187, 0.26) (189, 0.38) (191, 0.36) (193, 0.28) (195, 0.3) (197, 0.22) (199, 0.24) (201, 0.31) (203, 0.41) (205, 0.3) (207, 0.4) (209, 0.25) (211, 0.28) (213, 0.23) (215, 0.34) (217, 0.22) (219, 0.22) (221, 0.3) (223, 0.41) (225, 0.43) (227, 0.18) (229, 0.14) (231, 0.11) (233, 0.24) (235, 0.33) (237, 0.31) (239, 0.24) (241, 0.21) (243, 0.26) (245, 0.19) (247, 0.3) (249, 0.25) (251, 0.26) (253, 0.24) (255, 0.23) (257, 0.34) (259, 0.24) (261, 0.17) (263, 0.27) (265, 0.2) (267, 0.21) (269, 0.23) (271, 0.28) (273, 0.21) (275, 0.28) (277, 0.28) (279, 0.27) (281, 0.25) (283, 0.31) (285, 0.29) (287, 0.31) (289, 0.29) (291, 0.25) (293, 0.41) (295, 0.28) (297, 0.27) (299, 0.26) (301, 0.29) (303, 0.21) (305, 0.22) (307, 0.3) (309, 0.13) (311, 0.13) (313, 0.23) (315, 0.06) (317, 0.1) (319, 0.13) (321, 0.49) (323, 0.31) (325, 0.35) (327, 0.05) (329, 0.13) (331, 0.08) (333, -0.05) (335, 0.32) (337, 0.26) (339, 0.11) (341, 0.32) (343, 0.27) (345, 0.36) (347, 0.21) (349, 0.31) (351, 0.39) (353, 0.29) (355, 0.22) (357, 0.23) (359, 0.23) (361, 0.26) (363, 0.18) (365, 0.35) (367, 0.2) (369, 0.24) (371, 0.26) (373, 0.21) (375, 0.27) (377, 0.28) (379, 0.3) (381, 0.29)
};

%  ; 20
\addplot+[thick,
mark=none,
brown,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.39) (3, 0.09) (5, -1.0) (7, 0.45) (9, 0.85) (11, 0.44) (13, 0.57) (15, 0.15) (17, 0.43) (19, -0.08) (21, -1.0) (23, 0.06) (25, -0.98) (27, -1.0) (29, 0.56) (31, 0.41) (33, 0.19) (35, 0.08) (37, 0.54) (39, 0.4) (41, -1.0) (43, -0.1) (45, -1.0) (47, -1.0) (49, 0.71) (51, -0.29) (53, 0.94) (55, 0.1) (57, 0.79) (59, 0.58) (61, 0.53) (63, 0.43) (65, 0.3) (67, 0.46) (69, 0.56) (71, 0.35) (73, 0.35) (75, 0.49) (77, 0.55) (79, 0.27) (81, 0.5) (83, 0.4) (85, 0.58) (87, 0.37) (89, 0.39) (91, 0.24) (93, 0.28) (95, 0.35) (97, 0.45) (99, 0.27) (101, 0.52) (103, 0.32) (105, 0.45) (107, 0.42) (109, 0.37) (111, 0.35) (113, 0.38) (115, 0.4) (117, 0.42) (119, 0.28) (121, 0.38) (123, 0.37) (125, 0.32) (127, 0.39) (129, 0.42) (131, 0.36) (133, 0.37) (135, 0.35) (137, 0.27) (139, 0.34) (141, 0.34) (143, 0.47) (145, 0.33) (147, 0.41) (149, 0.38) (151, 0.36) (153, 0.37) (155, 0.36) (157, 0.39) (159, 0.39) (161, 0.35) (163, 0.23) (165, 0.24) (167, 0.16) (169, 0.24) (171, 0.26) (173, 0.2) (175, 0.25) (177, 0.23) (179, 0.28) (181, 0.19) (183, 0.22) (185, 0.25) (187, 0.36) (189, 0.33) (191, 0.28) (193, 0.24) (195, 0.33) (197, 0.33) (199, 0.29) (201, 0.3) (203, 0.33) (205, 0.33) (207, 0.32) (209, 0.31) (211, 0.37) (213, 0.21) (215, 0.26) (217, 0.21) (219, 0.35) (221, 0.34) (223, 0.33) (225, 0.38) (227, 0.27) (229, 0.39) (231, 0.35) (233, 0.45) (235, 0.47) (237, 0.42) (239, 0.49) (241, 0.45) (243, 0.49) (245, 0.39) (247, 0.38) (249, 0.46) (251, 0.4) (253, 0.33) (255, 0.39) (257, 0.46) (259, 0.38) (261, 0.35) (263, 0.47) (265, 0.44) (267, 0.45) (269, 0.61) (271, 0.49) (273, 0.53) (275, 0.64) (277, 0.47) (279, 0.5) (281, 0.47) (283, 0.61) (285, 0.5) (287, 0.5) (289, 0.51) (291, 0.54) (293, 0.58) (295, 0.51) (297, 0.49) (299, 0.47) (301, 0.5) (303, 0.39) (305, 0.43) (307, 0.38) (309, 0.43) (311, 0.43) (313, 0.52) (315, 0.34) (317, 0.43) (319, 0.36) (321, 0.38) (323, 0.35) (325, 0.42) (327, 0.42) (329, 0.34) (331, 0.32) (333, 0.48) (335, 0.41) (337, 0.36) (339, 0.33) (341, 0.35) (343, 0.36) (345, 0.34) (347, 0.41) (349, 0.32) (351, 0.34) (353, 0.29) (355, 0.24) (357, 0.26) (359, 0.27) (361, 0.23) (363, 0.22) (365, 0.33) (367, 0.2) (369, 0.24) (371, 0.3) (373, 0.33) (375, 0.26) (377, 0.33) (379, 0.31) (381, 0.2)
};

\nextgroupplot[
    xmin=0, xmax=382,
    ymin=0, ymax=1,
    ytick={0, 0.2, ..., 1},
    %xlabel=Training steps,
    %ylabel=IoU target $\tau$ (in IoU),
    %legend style={at={(0.03,0.03)}}
    %legend cell align={right}
    yticklabel style={
        /pgf/number format/fixed}
]
% 2nd seq len ; random
\addplot+[thick,
mark=none,
gray,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.76) (3, -1.0) (5, -0.35) (7, 0.36) (9, 0.65) (11, 0.57) (13, -1.0) (15, 0.26) (17, -1.0) (19, 0.9) (21, -1.0) (23, -1.0) (25, -0.25) (27, -0.27) (29, 0.39) (31, 0.11) (33, 0.55) (35, -1.0) (37, -1.0) (39, -1.0) (41, -1.0) (43, 0.9) (45, -1.0) (47, -1.0) (49, -1.0) (51, -1.0) (53, 0.19) (55, 0.23) (57, 0.46) (59, 0.7) (61, -0.29) (63, 0.57) (65, 0.98) (67, -1.0) (69, -1.0) (71, 0.23) (73, -1.0) (75, 0.91) (77, -1.0) (79, 0.18) (81, 0.11) (83, 0.2) (85, 0.06) (87, 0.19) (89, 0.16) (91, 0.2) (93, 0.37) (95, 0.28) (97, 0.65) (99, -1.0) (101, 0.36) (103, 0.25) (105, 0.13) (107, 0.23) (109, 0.21) (111, 0.13) (113, 0.34) (115, 0.32) (117, 0.22) (119, 0.22) (121, 0.23) (123, 0.26) (125, 0.43) (127, 0.26) (129, 0.44) (131, 0.42) (133, 0.25) (135, -0.04) (137, 0.28) (139, 0.5) (141, 0.41) (143, 0.44) (145, 0.3) (147, 0.24) (149, 0.26) (151, 0.35) (153, 0.28) (155, 0.35) (157, 0.34) (159, 0.52) (161, 0.49) (163, 0.49) (165, 0.4) (167, 0.35) (169, 0.45) (171, 0.36) (173, 0.31) (175, 0.4) (177, 0.28) (179, 0.44) (181, 0.38) (183, 0.39) (185, 0.4) (187, 0.34) (189, 0.35) (191, 0.32) (193, 0.25) (195, 0.31) (197, 0.37) (199, 0.39) (201, 0.46) (203, 0.34) (205, 0.2) (207, 0.32) (209, 0.33) (211, 0.45) (213, 0.39) (215, 0.47) (217, 0.32) (219, 0.43) (221, 0.39) (223, 0.44) (225, 0.37) (227, 0.3) (229, 0.45) (231, 0.33) (233, 0.48) (235, 0.51) (237, 0.44) (239, 0.46) (241, 0.46) (243, 0.46) (245, 0.41) (247, 0.51) (249, 0.54) (251, 0.43) (253, 0.5) (255, 0.5) (257, 0.54) (259, 0.49) (261, 0.45) (263, 0.52) (265, 0.39) (267, 0.48) (269, 0.5) (271, 0.46) (273, 0.51) (275, 0.52) (277, 0.49) (279, 0.47) (281, 0.49) (283, 0.58) (285, 0.6) (287, 0.52) (289, 0.37) (291, 0.54) (293, 0.54) (295, 0.49) (297, 0.57) (299, 0.41) (301, 0.45) (303, 0.5) (305, 0.46) (307, 0.43) (309, 0.48) (311, 0.51) (313, 0.58) (315, 0.5) (317, 0.52) (319, 0.5) (321, 0.42) (323, 0.57) (325, 0.54) (327, 0.58) (329, 0.52) (331, 0.48) (333, 0.57) (335, 0.57) (337, 0.51) (339, 0.52) (341, 0.47) (343, 0.64) (345, 0.49) (347, 0.58) (349, 0.65) (351, 0.64) (353, 0.6) (355, 0.62) (357, 0.62) (359, 0.73) (361, 0.72) (363, 0.61) (365, 0.63) (367, 0.68) (369, 0.6) (371, 0.68) (373, 0.65) (375, 0.72) (377, 0.77) (379, 0.71) (381, 0.76)
};

%  ; two neg
\addplot+[thick,
mark=none,
green,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.69) (3, -1.0) (5, 0.8) (7, 0.63) (9, 0.6) (11, 0.77) (13, -0.16) (15, 0.31) (17, -1.0) (19, 0.9) (21, -1.0) (23, -1.0) (25, -1.0) (27, -1.0) (29, 0.29) (31, 1.0) (33, 0.83) (35, -1.0) (37, 0.98) (39, -1.0) (41, 0.41) (43, 0.29) (45, -1.0) (47, 0.5) (49, 0.71) (51, -0.07) (53, -1.0) (55, -0.15) (57, -0.19) (59, 0.95) (61, 0.99) (63, 0.82) (65, 1.0) (67, -1.0) (69, -1.0) (71, -1.0) (73, -1.0) (75, -1.0) (77, -1.0) (79, -1.0) (81, -1.0) (83, 0.89) (85, 0.93) (87, 0.69) (89, 0.91) (91, -1.0) (93, 0.28) (95, 0.16) (97, 0.36) (99, -1.0) (101, 0.06) (103, -0.32) (105, 0.48) (107, 0.28) (109, 0.17) (111, 0.38) (113, 0.24) (115, 0.24) (117, 0.3) (119, 0.34) (121, 0.43) (123, 0.41) (125, 0.37) (127, 0.33) (129, 0.42) (131, 0.45) (133, 0.45) (135, 0.51) (137, 0.33) (139, 0.39) (141, 0.41) (143, 0.37) (145, 0.47) (147, 0.58) (149, 0.68) (151, 0.6) (153, 0.6) (155, 0.5) (157, 0.47) (159, 0.53) (161, 0.56) (163, 0.48) (165, 0.57) (167, 0.4) (169, 0.58) (171, 0.54) (173, 0.47) (175, 0.6) (177, 0.49) (179, 0.57) (181, 0.45) (183, 0.54) (185, 0.48) (187, 0.55) (189, 0.52) (191, 0.47) (193, 0.5) (195, 0.47) (197, 0.63) (199, 0.5) (201, 0.52) (203, 0.58) (205, 0.56) (207, 0.5) (209, 0.63) (211, 0.58) (213, 0.53) (215, 0.6) (217, 0.43) (219, 0.45) (221, 0.45) (223, 0.49) (225, 0.35) (227, 0.45) (229, 0.45) (231, 0.5) (233, 0.61) (235, 0.47) (237, 0.47) (239, 0.63) (241, 0.59) (243, 0.5) (245, 0.52) (247, 0.64) (249, 0.64) (251, 0.52) (253, 0.61) (255, 0.5) (257, 0.55) (259, 0.55) (261, 0.53) (263, 0.54) (265, 0.52) (267, 0.52) (269, 0.62) (271, 0.63) (273, 0.63) (275, 0.71) (277, 0.62) (279, 0.63) (281, 0.51) (283, 0.62) (285, 0.62) (287, 0.57) (289, 0.63) (291, 0.55) (293, 0.63) (295, 0.67) (297, 0.53) (299, 0.68) (301, 0.59) (303, 0.6) (305, 0.63) (307, 0.62) (309, 0.51) (311, 0.53) (313, 0.56) (315, 0.54) (317, 0.52) (319, 0.5) (321, 0.6) (323, 0.5) (325, 0.56) (327, 0.42) (329, 0.41) (331, 0.46) (333, 0.49) (335, 0.49) (337, 0.49) (339, 0.52) (341, 0.44) (343, 0.46) (345, 0.58) (347, 0.48) (349, 0.61) (351, 0.63) (353, 0.53) (355, 0.66) (357, 0.63) (359, 0.68) (361, 0.67) (363, 0.66) (365, 0.78) (367, 0.78) (369, 0.64) (371, 0.75) (373, 0.83) (375, 0.86) (377, 0.9) (379, 0.83) (381, 0.87)
};

%  ; per seq
\addplot+[thick,
mark=none,
blue,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.41) (3, -1.0) (5, 0.5) (7, 0.43) (9, 0.5) (11, 0.5) (13, 0.39) (15, 0.75) (17, 0.6) (19, 0.25) (21, 0.75) (23, 0.45) (25, 0.22) (27, -1.0) (29, 0.68) (31, 0.36) (33, 0.3) (35, 0.33) (37, -1.0) (39, 0.47) (41, -1.0) (43, 0.3) (45, 0.36) (47, 0.43) (49, 0.38) (51, 0.67) (53, 0.46) (55, 0.39) (57, 0.09) (59, 0.26) (61, 0.35) (63, 0.49) (65, 0.22) (67, 0.24) (69, 0.02) (71, 0.33) (73, 0.22) (75, 0.54) (77, 0.35) (79, 0.25) (81, 0.25) (83, 0.4) (85, 0.38) (87, 0.19) (89, 0.33) (91, 0.24) (93, 0.37) (95, 0.22) (97, 0.4) (99, 0.4) (101, 0.4) (103, 0.22) (105, 0.44) (107, 0.46) (109, 0.36) (111, 0.36) (113, 0.39) (115, 0.28) (117, 0.38) (119, 0.51) (121, 0.53) (123, 0.46) (125, 0.57) (127, 0.43) (129, 0.53) (131, 0.42) (133, 0.52) (135, 0.49) (137, 0.53) (139, 0.55) (141, 0.48) (143, 0.37) (145, 0.56) (147, 0.51) (149, 0.57) (151, 0.62) (153, 0.58) (155, 0.63) (157, 0.5) (159, 0.57) (161, 0.55) (163, 0.59) (165, 0.56) (167, 0.58) (169, 0.54) (171, 0.58) (173, 0.48) (175, 0.57) (177, 0.53) (179, 0.5) (181, 0.43) (183, 0.58) (185, 0.58) (187, 0.5) (189, 0.56) (191, 0.61) (193, 0.53) (195, 0.54) (197, 0.62) (199, 0.66) (201, 0.58) (203, 0.55) (205, 0.56) (207, 0.57) (209, 0.56) (211, 0.56) (213, 0.52) (215, 0.45) (217, 0.49) (219, 0.55) (221, 0.5) (223, 0.56) (225, 0.64) (227, 0.53) (229, 0.58) (231, 0.55) (233, 0.62) (235, 0.59) (237, 0.58) (239, 0.56) (241, 0.56) (243, 0.47) (245, 0.52) (247, 0.54) (249, 0.45) (251, 0.52) (253, 0.61) (255, 0.48) (257, 0.57) (259, 0.48) (261, 0.4) (263, 0.49) (265, 0.49) (267, 0.47) (269, 0.66) (271, 0.56) (273, 0.45) (275, 0.51) (277, 0.54) (279, 0.6) (281, 0.53) (283, 0.6) (285, 0.55) (287, 0.48) (289, 0.37) (291, 0.59) (293, 0.61) (295, 0.61) (297, 0.43) (299, 0.54) (301, 0.58) (303, 0.6) (305, 0.52) (307, 0.56) (309, 0.55) (311, 0.52) (313, 0.48) (315, 0.4) (317, 0.5) (319, 0.52) (321, 0.48) (323, 0.51) (325, 0.55) (327, 0.52) (329, 0.5) (331, 0.62) (333, 0.52) (335, 0.49) (337, 0.59) (339, 0.49) (341, 0.55) (343, 0.59) (345, 0.5) (347, 0.55) (349, 0.65) (351, 0.56) (353, 0.58) (355, 0.6) (357, 0.6) (359, 0.67) (361, 0.6) (363, 0.63) (365, 0.63) (367, 0.63) (369, 0.65) (371, 0.6) (373, 0.67) (375, 0.66) (377, 0.64) (379, 0.61) (381, 0.6)
};



% mean tool use
\nextgroupplot[
    xmin=0, xmax=382,
    xtick={50, 100, ..., 400},
    %ytick={0, 0.25, ..., 1},
    xlabel=Training steps,
    ymin=0, ymax=1,
    ytick={0, 0.2, ..., 1},
    %xlabel=Training steps (in \%),
    ylabel=Mean tool use,
    %legend pos=north west
    legend style={
    at={(0.03,0.97)},
    anchor=north west
    },
    %legend style={at={(0.03,0.03)}}
    %legend cell align={left}
    yticklabel style={
        /pgf/number format/fixed}
]

%  ; 15
\addplot+[thick,
mark=none,
magenta,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.07) (3, 0.04) (5, 0.04) (7, 0.06) (9, 0.06) (11, 0.07) (13, 0.05) (15, 0.05) (17, 0.01) (19, 0.02) (21, 0.0) (23, 0.0) (25, 0.01) (27, 0.0) (29, 0.01) (31, 0.03) (33, 0.02) (35, 0.01) (37, 0.01) (39, 0.01) (41, 0.02) (43, 0.04) (45, 0.0) (47, 0.01) (49, 0.0) (51, 0.0) (53, 0.01) (55, 0.0) (57, 0.02) (59, 0.0) (61, 0.01) (63, 0.0) (65, 0.0) (67, 0.0) (69, 0.0) (71, 0.0) (73, 0.0) (75, 0.0) (77, 0.0) (79, 0.0) (81, 0.0) (83, 0.0) (85, 0.01) (87, 0.0) (89, 0.0) (91, 0.0) (93, 0.0) (95, 0.0) (97, 0.0) (99, 0.0) (101, 0.01) (103, 0.0) (105, 0.0) (107, 0.0) (109, 0.02) (111, 0.0) (113, 0.0) (115, 0.01) (117, 0.0) (119, 0.01) (121, 0.0) (123, 0.0) (125, 0.0) (127, 0.01) (129, 0.01) (131, 0.0) (133, 0.0) (135, 0.02) (137, 0.02) (139, 0.0) (141, 0.01) (143, 0.01) (145, 0.01) (147, 0.01) (149, 0.01) (151, 0.01) (153, 0.03) (155, 0.02) (157, 0.04) (159, 0.01) (161, 0.0) (163, 0.04) (165, 0.02) (167, 0.04) (169, 0.08) (171, 0.09) (173, 0.03) (175, 0.06) (177, 0.19) (179, 0.19) (181, 0.12) (183, 0.21) (185, 0.24) (187, 0.18) (189, 0.11) (191, 0.39) (193, 0.4) (195, 0.45) (197, 0.18) (199, 0.32) (201, 0.39) (203, 0.27) (205, 0.27) (207, 0.49) (209, 0.22) (211, 0.41) (213, 0.45) (215, 0.28) (217, 0.35) (219, 0.5) (221, 0.33) (223, 0.46) (225, 0.33) (227, 0.42) (229, 0.22) (231, 0.42) (233, 0.34) (235, 0.31) (237, 0.46) (239, 0.5) (241, 0.42) (243, 0.58) (245, 0.52) (247, 0.53) (249, 0.54) (251, 0.74) (253, 0.56) (255, 0.64) (257, 0.64) (259, 0.57) (261, 0.69) (263, 0.57) (265, 0.62) (267, 0.64) (269, 0.54) (271, 0.55) (273, 0.7) (275, 0.61) (277, 0.58) (279, 0.41) (281, 0.5) (283, 0.51) (285, 0.51) (287, 0.4) (289, 0.33) (291, 0.34) (293, 0.19) (295, 0.25) (297, 0.36) (299, 0.2) (301, 0.22) (303, 0.25) (305, 0.28) (307, 0.26) (309, 0.32) (311, 0.26) (313, 0.28) (315, 0.36) (317, 0.36) (319, 0.39) (321, 0.33) (323, 0.35) (325, 0.26) (327, 0.4) (329, 0.34) (331, 0.46) (333, 0.39) (335, 0.49) (337, 0.34) (339, 0.37) (341, 0.52) (343, 0.44) (345, 0.44) (347, 0.35) (349, 0.43) (351, 0.28) (353, 0.4) (355, 0.52) (357, 0.45) (359, 0.35) (361, 0.39) (363, 0.52) (365, 0.36) (367, 0.33) (369, 0.48) (371, 0.46) (373, 0.42) (375, 0.32) (377, 0.38) (379, 0.46) (381, 0.43)
};

%  ; ours
\addplot+[thick,
mark=none,
black,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.06) (3, 0.05) (5, 0.08) (7, 0.1) (9, 0.1) (11, 0.06) (13, 0.04) (15, 0.05) (17, 0.01) (19, 0.02) (21, 0.0) (23, 0.0) (25, 0.01) (27, 0.0) (29, 0.0) (31, 0.01) (33, 0.0) (35, 0.0) (37, 0.0) (39, 0.0) (41, 0.0) (43, 0.01) (45, 0.0) (47, 0.0) (49, 0.0) (51, 0.01) (53, 0.0) (55, 0.0) (57, 0.01) (59, 0.0) (61, 0.0) (63, 0.0) (65, 0.01) (67, 0.0) (69, 0.0) (71, 0.04) (73, 0.0) (75, 0.01) (77, 0.0) (79, 0.02) (81, 0.01) (83, 0.02) (85, 0.01) (87, 0.07) (89, 0.04) (91, 0.05) (93, 0.13) (95, 0.05) (97, 0.06) (99, 0.03) (101, 0.12) (103, 0.1) (105, 0.08) (107, 0.05) (109, 0.2) (111, 0.15) (113, 0.2) (115, 0.26) (117, 0.29) (119, 0.14) (121, 0.2) (123, 0.14) (125, 0.17) (127, 0.18) (129, 0.09) (131, 0.24) (133, 0.16) (135, 0.2) (137, 0.18) (139, 0.14) (141, 0.11) (143, 0.18) (145, 0.11) (147, 0.12) (149, 0.14) (151, 0.25) (153, 0.25) (155, 0.19) (157, 0.19) (159, 0.18) (161, 0.05) (163, 0.15) (165, 0.17) (167, 0.3) (169, 0.2) (171, 0.19) (173, 0.15) (175, 0.15) (177, 0.22) (179, 0.23) (181, 0.2) (183, 0.3) (185, 0.34) (187, 0.3) (189, 0.19) (191, 0.42) (193, 0.46) (195, 0.47) (197, 0.19) (199, 0.29) (201, 0.3) (203, 0.15) (205, 0.18) (207, 0.33) (209, 0.14) (211, 0.2) (213, 0.29) (215, 0.2) (217, 0.27) (219, 0.33) (221, 0.12) (223, 0.2) (225, 0.11) (227, 0.22) (229, 0.16) (231, 0.27) (233, 0.19) (235, 0.26) (237, 0.39) (239, 0.4) (241, 0.31) (243, 0.43) (245, 0.44) (247, 0.45) (249, 0.44) (251, 0.64) (253, 0.48) (255, 0.55) (257, 0.59) (259, 0.55) (261, 0.6) (263, 0.49) (265, 0.54) (267, 0.53) (269, 0.42) (271, 0.52) (273, 0.66) (275, 0.57) (277, 0.65) (279, 0.64) (281, 0.73) (283, 0.77) (285, 0.78) (287, 0.82) (289, 0.79) (291, 0.79) (293, 0.64) (295, 0.72) (297, 0.64) (299, 0.45) (301, 0.52) (303, 0.47) (305, 0.49) (307, 0.33) (309, 0.3) (311, 0.17) (313, 0.3) (315, 0.13) (317, 0.14) (319, 0.07) (321, 0.04) (323, 0.05) (325, 0.08) (327, 0.1) (329, 0.1) (331, 0.08) (333, 0.12) (335, 0.21) (337, 0.14) (339, 0.14) (341, 0.35) (343, 0.31) (345, 0.4) (347, 0.29) (349, 0.51) (351, 0.38) (353, 0.47) (355, 0.66) (357, 0.58) (359, 0.54) (361, 0.59) (363, 0.65) (365, 0.59) (367, 0.55) (369, 0.63) (371, 0.65) (373, 0.58) (375, 0.56) (377, 0.56) (379, 0.67) (381, 0.71)
};

%  ; 20
\addplot+[thick,
mark=none,
brown,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.04) (3, 0.04) (5, 0.05) (7, 0.09) (9, 0.08) (11, 0.06) (13, 0.05) (15, 0.06) (17, 0.01) (19, 0.02) (21, 0.0) (23, 0.01) (25, 0.01) (27, 0.0) (29, 0.0) (31, 0.03) (33, 0.01) (35, 0.01) (37, 0.02) (39, 0.01) (41, 0.01) (43, 0.07) (45, 0.01) (47, 0.01) (49, 0.02) (51, 0.03) (53, 0.03) (55, 0.02) (57, 0.06) (59, 0.04) (61, 0.05) (63, 0.03) (65, 0.07) (67, 0.07) (69, 0.04) (71, 0.09) (73, 0.08) (75, 0.08) (77, 0.09) (79, 0.13) (81, 0.14) (83, 0.18) (85, 0.16) (87, 0.3) (89, 0.29) (91, 0.3) (93, 0.36) (95, 0.26) (97, 0.33) (99, 0.33) (101, 0.43) (103, 0.31) (105, 0.35) (107, 0.31) (109, 0.38) (111, 0.43) (113, 0.41) (115, 0.47) (117, 0.49) (119, 0.33) (121, 0.45) (123, 0.45) (125, 0.39) (127, 0.54) (129, 0.44) (131, 0.57) (133, 0.44) (135, 0.52) (137, 0.55) (139, 0.49) (141, 0.59) (143, 0.58) (145, 0.56) (147, 0.62) (149, 0.6) (151, 0.54) (153, 0.6) (155, 0.71) (157, 0.61) (159, 0.65) (161, 0.47) (163, 0.73) (165, 0.62) (167, 0.64) (169, 0.52) (171, 0.59) (173, 0.43) (175, 0.46) (177, 0.55) (179, 0.49) (181, 0.56) (183, 0.6) (185, 0.56) (187, 0.55) (189, 0.42) (191, 0.65) (193, 0.55) (195, 0.62) (197, 0.48) (199, 0.48) (201, 0.59) (203, 0.61) (205, 0.64) (207, 0.81) (209, 0.58) (211, 0.75) (213, 0.69) (215, 0.64) (217, 0.67) (219, 0.6) (221, 0.52) (223, 0.65) (225, 0.46) (227, 0.5) (229, 0.43) (231, 0.64) (233, 0.62) (235, 0.66) (237, 0.75) (239, 0.8) (241, 0.74) (243, 0.82) (245, 0.8) (247, 0.8) (249, 0.74) (251, 0.87) (253, 0.79) (255, 0.76) (257, 0.76) (259, 0.71) (261, 0.83) (263, 0.76) (265, 0.77) (267, 0.71) (269, 0.67) (271, 0.65) (273, 0.77) (275, 0.64) (277, 0.68) (279, 0.65) (281, 0.74) (283, 0.77) (285, 0.74) (287, 0.79) (289, 0.69) (291, 0.73) (293, 0.59) (295, 0.7) (297, 0.74) (299, 0.65) (301, 0.76) (303, 0.74) (305, 0.74) (307, 0.75) (309, 0.72) (311, 0.71) (313, 0.76) (315, 0.63) (317, 0.8) (319, 0.75) (321, 0.71) (323, 0.7) (325, 0.8) (327, 0.81) (329, 0.72) (331, 0.86) (333, 0.83) (335, 0.87) (337, 0.89) (339, 0.86) (341, 0.94) (343, 0.89) (345, 0.88) (347, 0.9) (349, 0.88) (351, 0.78) (353, 0.76) (355, 0.84) (357, 0.82) (359, 0.7) (361, 0.67) (363, 0.51) (365, 0.46) (367, 0.44) (369, 0.48) (371, 0.48) (373, 0.51) (375, 0.48) (377, 0.48) (379, 0.48) (381, 0.52)
};

\addlegendentry{0.15}
\addlegendentry{0.175 (Ours)}
\addlegendentry{0.2}




\nextgroupplot[
    xmin=0, xmax=382,
    xtick={50, 100, ..., 400},
    ymin=0, ymax=1,
    ytick={0, 0.2, ..., 1},
    xlabel=Training steps,
    %ylabel=IoU target $\tau$ (in IoU),
    %legend style={at={(0.03,0.03)}}
    %legend cell align={left}
    %legend pos=north west
    legend style={
    at={(0.03,0.97)},
    anchor=north west
    },
    yticklabel style={
        /pgf/number format/fixed}
]
%  ; random
\addplot+[thick,
mark=none,
gray,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.06) (3, 0.07) (5, 0.06) (7, 0.15) (9, 0.09) (11, 0.05) (13, 0.06) (15, 0.04) (17, 0.0) (19, 0.01) (21, 0.0) (23, 0.0) (25, 0.01) (27, 0.0) (29, 0.0) (31, 0.0) (33, 0.0) (35, 0.0) (37, 0.0) (39, 0.0) (41, 0.0) (43, 0.01) (45, 0.0) (47, 0.0) (49, 0.0) (51, 0.02) (53, 0.01) (55, 0.01) (57, 0.02) (59, 0.01) (61, 0.01) (63, 0.01) (65, 0.01) (67, 0.0) (69, 0.0) (71, 0.04) (73, 0.0) (75, 0.02) (77, 0.0) (79, 0.03) (81, 0.02) (83, 0.04) (85, 0.03) (87, 0.08) (89, 0.04) (91, 0.02) (93, 0.04) (95, 0.02) (97, 0.03) (99, 0.02) (101, 0.11) (103, 0.06) (105, 0.05) (107, 0.06) (109, 0.19) (111, 0.14) (113, 0.15) (115, 0.21) (117, 0.25) (119, 0.12) (121, 0.24) (123, 0.2) (125, 0.21) (127, 0.21) (129, 0.11) (131, 0.26) (133, 0.2) (135, 0.2) (137, 0.15) (139, 0.12) (141, 0.18) (143, 0.2) (145, 0.13) (147, 0.18) (149, 0.14) (151, 0.2) (153, 0.15) (155, 0.2) (157, 0.18) (159, 0.2) (161, 0.09) (163, 0.24) (165, 0.31) (167, 0.42) (169, 0.35) (171, 0.32) (173, 0.31) (175, 0.4) (177, 0.48) (179, 0.43) (181, 0.49) (183, 0.59) (185, 0.46) (187, 0.51) (189, 0.36) (191, 0.54) (193, 0.51) (195, 0.51) (197, 0.29) (199, 0.38) (201, 0.37) (203, 0.28) (205, 0.3) (207, 0.46) (209, 0.27) (211, 0.37) (213, 0.43) (215, 0.35) (217, 0.36) (219, 0.41) (221, 0.22) (223, 0.35) (225, 0.21) (227, 0.31) (229, 0.16) (231, 0.31) (233, 0.25) (235, 0.33) (237, 0.44) (239, 0.43) (241, 0.55) (243, 0.56) (245, 0.57) (247, 0.56) (249, 0.52) (251, 0.7) (253, 0.62) (255, 0.71) (257, 0.68) (259, 0.65) (261, 0.81) (263, 0.73) (265, 0.67) (267, 0.71) (269, 0.62) (271, 0.63) (273, 0.76) (275, 0.59) (277, 0.65) (279, 0.55) (281, 0.66) (283, 0.59) (285, 0.56) (287, 0.53) (289, 0.51) (291, 0.5) (293, 0.29) (295, 0.19) (297, 0.27) (299, 0.14) (301, 0.25) (303, 0.19) (305, 0.25) (307, 0.19) (309, 0.31) (311, 0.27) (313, 0.31) (315, 0.38) (317, 0.44) (319, 0.51) (321, 0.41) (323, 0.43) (325, 0.49) (327, 0.6) (329, 0.49) (331, 0.63) (333, 0.62) (335, 0.8) (337, 0.67) (339, 0.73) (341, 0.79) (343, 0.78) (345, 0.77) (347, 0.74) (349, 0.76) (351, 0.77) (353, 0.75) (355, 0.88) (357, 0.87) (359, 0.78) (361, 0.81) (363, 0.84) (365, 0.82) (367, 0.76) (369, 0.81) (371, 0.84) (373, 0.71) (375, 0.72) (377, 0.8) (379, 0.89) (381, 0.85)
};

%  ; two neg
\addplot+[thick,
mark=none,
green,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.06) (3, 0.06) (5, 0.04) (7, 0.06) (9, 0.07) (11, 0.06) (13, 0.04) (15, 0.05) (17, 0.01) (19, 0.01) (21, 0.0) (23, 0.0) (25, 0.0) (27, 0.0) (29, 0.01) (31, 0.02) (33, 0.01) (35, 0.0) (37, 0.01) (39, 0.0) (41, 0.02) (43, 0.03) (45, 0.0) (47, 0.01) (49, 0.02) (51, 0.04) (53, 0.02) (55, 0.01) (57, 0.01) (59, 0.01) (61, 0.01) (63, 0.0) (65, 0.01) (67, 0.0) (69, 0.0) (71, 0.0) (73, 0.0) (75, 0.0) (77, 0.0) (79, 0.0) (81, 0.0) (83, 0.01) (85, 0.01) (87, 0.0) (89, 0.02) (91, 0.0) (93, 0.01) (95, 0.02) (97, 0.05) (99, 0.01) (101, 0.05) (103, 0.02) (105, 0.05) (107, 0.04) (109, 0.11) (111, 0.12) (113, 0.27) (115, 0.4) (117, 0.45) (119, 0.33) (121, 0.35) (123, 0.41) (125, 0.46) (127, 0.58) (129, 0.46) (131, 0.57) (133, 0.52) (135, 0.56) (137, 0.53) (139, 0.5) (141, 0.46) (143, 0.55) (145, 0.52) (147, 0.69) (149, 0.55) (151, 0.55) (153, 0.66) (155, 0.67) (157, 0.58) (159, 0.63) (161, 0.46) (163, 0.65) (165, 0.72) (167, 0.66) (169, 0.66) (171, 0.74) (173, 0.53) (175, 0.71) (177, 0.71) (179, 0.61) (181, 0.62) (183, 0.75) (185, 0.6) (187, 0.64) (189, 0.64) (191, 0.72) (193, 0.56) (195, 0.62) (197, 0.54) (199, 0.64) (201, 0.61) (203, 0.64) (205, 0.68) (207, 0.75) (209, 0.52) (211, 0.57) (213, 0.54) (215, 0.45) (217, 0.54) (219, 0.54) (221, 0.54) (223, 0.74) (225, 0.64) (227, 0.51) (229, 0.56) (231, 0.61) (233, 0.6) (235, 0.62) (237, 0.65) (239, 0.58) (241, 0.61) (243, 0.6) (245, 0.65) (247, 0.67) (249, 0.67) (251, 0.76) (253, 0.73) (255, 0.8) (257, 0.7) (259, 0.71) (261, 0.83) (263, 0.75) (265, 0.75) (267, 0.77) (269, 0.74) (271, 0.72) (273, 0.82) (275, 0.73) (277, 0.71) (279, 0.65) (281, 0.66) (283, 0.72) (285, 0.75) (287, 0.76) (289, 0.64) (291, 0.7) (293, 0.53) (295, 0.67) (297, 0.71) (299, 0.6) (301, 0.73) (303, 0.74) (305, 0.68) (307, 0.78) (309, 0.74) (311, 0.76) (313, 0.82) (315, 0.74) (317, 0.85) (319, 0.82) (321, 0.78) (323, 0.76) (325, 0.78) (327, 0.79) (329, 0.62) (331, 0.76) (333, 0.56) (335, 0.68) (337, 0.74) (339, 0.76) (341, 0.9) (343, 0.74) (345, 0.76) (347, 0.76) (349, 0.82) (351, 0.69) (353, 0.65) (355, 0.8) (357, 0.76) (359, 0.69) (361, 0.75) (363, 0.75) (365, 0.69) (367, 0.68) (369, 0.73) (371, 0.8) (373, 0.69) (375, 0.64) (377, 0.75) (379, 0.79) (381, 0.74)
};

%  ; per seq
\addplot+[thick,
mark=none,
blue,
%mark size=3pt,
%mark options={scale=1, fill=white}
] plot coordinates {
(1, 0.05) (3, 0.05) (5, 0.03) (7, 0.09) (9, 0.1) (11, 0.06) (13, 0.08) (15, 0.05) (17, 0.02) (19, 0.04) (21, 0.02) (23, 0.01) (25, 0.02) (27, 0.0) (29, 0.02) (31, 0.03) (33, 0.01) (35, 0.02) (37, 0.02) (39, 0.04) (41, 0.02) (43, 0.09) (45, 0.03) (47, 0.02) (49, 0.03) (51, 0.05) (53, 0.09) (55, 0.09) (57, 0.16) (59, 0.14) (61, 0.17) (63, 0.1) (65, 0.15) (67, 0.07) (69, 0.05) (71, 0.08) (73, 0.06) (75, 0.11) (77, 0.09) (79, 0.16) (81, 0.21) (83, 0.26) (85, 0.21) (87, 0.45) (89, 0.39) (91, 0.43) (93, 0.45) (95, 0.41) (97, 0.48) (99, 0.44) (101, 0.56) (103, 0.48) (105, 0.56) (107, 0.57) (109, 0.54) (111, 0.6) (113, 0.5) (115, 0.59) (117, 0.58) (119, 0.5) (121, 0.51) (123, 0.56) (125, 0.54) (127, 0.58) (129, 0.59) (131, 0.72) (133, 0.54) (135, 0.61) (137, 0.64) (139, 0.51) (141, 0.52) (143, 0.58) (145, 0.62) (147, 0.6) (149, 0.59) (151, 0.51) (153, 0.64) (155, 0.69) (157, 0.63) (159, 0.69) (161, 0.48) (163, 0.73) (165, 0.7) (167, 0.66) (169, 0.63) (171, 0.74) (173, 0.56) (175, 0.66) (177, 0.7) (179, 0.65) (181, 0.61) (183, 0.7) (185, 0.59) (187, 0.67) (189, 0.59) (191, 0.76) (193, 0.65) (195, 0.79) (197, 0.68) (199, 0.71) (201, 0.79) (203, 0.73) (205, 0.74) (207, 0.86) (209, 0.57) (211, 0.76) (213, 0.74) (215, 0.71) (217, 0.74) (219, 0.69) (221, 0.66) (223, 0.8) (225, 0.67) (227, 0.64) (229, 0.56) (231, 0.74) (233, 0.75) (235, 0.76) (237, 0.75) (239, 0.8) (241, 0.72) (243, 0.76) (245, 0.74) (247, 0.71) (249, 0.54) (251, 0.64) (253, 0.43) (255, 0.53) (257, 0.58) (259, 0.5) (261, 0.56) (263, 0.58) (265, 0.61) (267, 0.69) (269, 0.59) (271, 0.67) (273, 0.8) (275, 0.7) (277, 0.75) (279, 0.75) (281, 0.77) (283, 0.84) (285, 0.83) (287, 0.85) (289, 0.77) (291, 0.77) (293, 0.6) (295, 0.73) (297, 0.75) (299, 0.69) (301, 0.8) (303, 0.8) (305, 0.85) (307, 0.85) (309, 0.77) (311, 0.79) (313, 0.86) (315, 0.75) (317, 0.92) (319, 0.83) (321, 0.75) (323, 0.74) (325, 0.73) (327, 0.7) (329, 0.64) (331, 0.72) (333, 0.66) (335, 0.76) (337, 0.8) (339, 0.78) (341, 0.89) (343, 0.8) (345, 0.81) (347, 0.83) (349, 0.84) (351, 0.78) (353, 0.73) (355, 0.86) (357, 0.89) (359, 0.79) (361, 0.84) (363, 0.77) (365, 0.77) (367, 0.74) (369, 0.74) (371, 0.8) (373, 0.76) (375, 0.67) (377, 0.8) (379, 0.81) (381, 0.78)
};



\addlegendentry{easy neg.}
\addlegendentry{two negs}
\addlegendentry{per seq}

\end{groupplot}
\end{tikzpicture}
\caption{Training dynamics of our model and ablations. The three left plots are different curricula, ending at $\tau_{\max} = 0.15, 0.175, 0.2$, respectively. All three model's mean tool use drops late in training, but Ours manages to recover. Further, these models manage to keep second generation length constant, which indicates no reward hacking. On the right side we see \textit{easy neg.}, which denotes the run without hard negatives ($\tau_{\max}=0$), \textit{two negs}, i.e. using two negatives and \textit{per seq}, where the objective is calculated on the whole sequence instead of per-token. These models start to increase their second generation late in training to hack the reward. For the easy negative run, we again observe the drop in mean tool use around step 300. We hypothesize that the goal of the curriculum should be to keep the tool use reward constant, as this is an indicator of good performance. Future work might look into curricula which are not preset but automatically adapt to the model during training.}
\label{fig:ablations}
\end{figure*}
